Ancillary science with Ariel: Feasibility and scientific potential of young stellar object observations

To investigate the feasibility of ancillary target observations with ESA's Ariel mission, we compiled a list of potentially interesting young stars: FUors, systems harbouring extreme debris discs and a larger sample of young stellar objects showing strong near/mid-infrared excess. These objects can be observed as additional targets in the waiting times between the scheduled exoplanet transit and occultation observations. After analyzing the schedule for Ariel an algorithm was constructed to find the optimal target to be observed in each gap. The selection was mainly based on the slew and stabilization time needed to observe the selected YSO, but it also incorporated the scientific importance of the targets and whether they have already been sufficiently measured. After acquiring an adequately large sample of simulation data, it was concluded that approximately 99.2% of the available -- at least one hour long -- gaps could be used effectively. With an average slewing and stabilization time of about 16.7 minutes between scheduled exoplanet transits and ancillary targets, this corresponds to an additional $2881 \pm 56$ hours of active data gathering. When this additional time is used to observe our selected 200 ancillary targets, a typical signal-to-noise ratio of $\sim$10$^4$ can be achieved along the whole spectral window covered by Ariel.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

